RECKONER: Read Error Corrector Based on KMC

Motivation: Next-generation sequencing tools have enabled producing of huge amount of genomic information at low cost. Unfortunately, presence of sequencing errors in such data affects quality of downstream analyzes. Accuracy of them can be improved by performing error correction. Because of huge amount of such data correction algorithms have to: be fast, memory-frugal, and provide high accuracy of error detection and elimination for variously-sized organisms. Results: We introduce a new algorithm for genomic data correction, capable of processing eucaryotic 300 Mbp-genome-size, high error-rated data using less than 4 GB of RAM in less than 40 minutes on 16-core CPU. The algorithm allows to correct sequencing data at better or comparable level than competitors. This was achieved by using very robust KMC~2 $k$-mer counter, new method of erroneous regions correction based on both $k$-mer counts and FASTQ quality indicators as well as careful optimization. Availability: Program is freely available at http://sun.aei.posl.pl/REFRESH/reckoner. Contact: sebastian.deorowicz@polsl.pl

==> correctflow.tex <==
\begin{figure}
\centering
\begin{tikzpicture}[>=stealth, x=0.45cm, y=0.4cm]
\footnotesize
%\tikzstyle{every node}=[font=\footnotesize]
% input file
%\filldraw[black!25!white](6,19) rectangle(11,20);
%\draw[thick](6,19) rectangle(11,20);
\draw(8.5,20.5)[black] node{\sffamily Input file};
\draw[->, thick] (8.5, 20) -- (8.5, 19.2);

% KMC database
\draw(2.8,15.5)[black] node{\sffamily KMC database};
\draw(14.2,15.5)[black] node{\sffamily KMC database};
\draw[->, thick] (2.8, 15) -- (2.8, 14.2);
\draw[->, thick] (14.2, 15) -- (14.2, 14.2);

% chunkifying
\filldraw[black!25!white](6,18) rectangle(11,19);
\draw[thick](6,18) rectangle(11,19);
\draw(8.5,18.5)[black] node{\sffamily Chunkifying};
\draw[->, thick] (8.5, 18) -- (10.75, 17.2);

\filldraw[black!10!white](6,16.5) rectangle(11,17);
\draw[thick](6,16.5) rectangle(11,17);
\draw[thick](6.5,16.5)--(6.5,17);
\draw[thick](7.0,16.5)--(7.0,17);
\draw[dotted, thick](7.25,16.75)--(9.75,16.75);
\draw[thick](10.0,16.5)--(10.0,17);
\draw[thick](10.5,16.5)--(10.5,17);
\draw[right](11.25,16.75) node{\sffamily Set of chunks};
\draw[->, thick] (6.25, 16.5) -- (3.5, 14.2);
\draw[->, thick] (6.25, 16.5) -- (13.5, 14.2);




% Thread 1
\filldraw[black!25!white](1,13) rectangle(6,14);
\draw[thick](1,13) rectangle(6,14);
\draw(3.5,13.5)[black] node{\sffamily Thread $1$};
\draw[->, thick] (3.5, 13) -- (3.5, 12.2);

% erroneous regions detection
\filldraw[black!25!white](1,11) rectangle(6,12);
\draw[thick](1,11) rectangle(6,12);
\draw(3.5,11.5)[black] node{\sffamily Error detection};
\draw[->, thick] (3.5, 11) -- (3.5, 10.2);

% greedy correction
\filldraw[black!25!white](1,9) rectangle(6,10);
\draw[thick](1,9) rectangle(6,10);
\draw(3.5,9.5)[black] node{\sffamily Greedy correction};
\draw[->, thick] (3.5, 9) -- (3.5, 7.2);

% rating
\filldraw[black!25!white](1,6) rectangle(6,7);
\draw[thick](1,6) rectangle(6,7);
\draw(3.5,6.5)[black] node{\sffamily Path rating};
\draw[->, thick] (3.5, 6) -- (6.15, 3.2);


% Thread n
\filldraw[black!25!white](11,13) rectangle(16,14);
\draw[thick](11,13) rectangle(16,14);
\draw(13.5,13.5)[black] node{\sffamily Thread $t$};
\draw[->, thick] (13.5, 13) -- (13.5, 12.2);

% erroneous regions detection
\filldraw[black!25!white](11,11) rectangle(16,12);
\draw[thick](11,11) rectangle(16,12);
\draw(13.5,11.5)[black] node{\sffamily Error detection};
\draw[->, thick] (13.5, 11) -- (13.5, 10.2);

% greedy correction
\filldraw[black!25!white](11,9) rectangle(16,10);
\draw[thick](11,9) rectangle(16,10);
\draw(13.5,9.5)[black] node{\sffamily Greedy correction};
\draw[->, thick] (13.5, 9) -- (13.5, 7.2);

% rating
\filldraw[black!25!white](11,6) rectangle(16,7);
\draw[thick](11,6) rectangle(16,7);
\draw(13.5,6.5)[black] node{\sffamily Path rating};
\draw[->, thick] (13.5, 6) -- (6.35, 3.2);


% center
\draw[dotted,thick](6.5, 13.5) -- (10.5, 13.5);

\draw[dotted,thick](6.5, 11.5) -- (10.5, 11.5);

\draw[dotted,thick](6.5, 9.5) -- (10.5, 9.5);

% correction paths
%\filldraw[black!25!white](2,7) rectangle(5,8);
%\draw[thick](2,7) rectangle(5,8);
\draw(8.5,8)[black] node{\sffamily Correction paths};
%\draw[->, thick] (3.5, 7) -- (3.5, 6.2);

\draw[dotted,thick](6.5, 6.5) -- (10.5, 6.5);

% best correction
%\filldraw[black!25!white](2,3) rectangle(5,4);
%\draw[thick](2,3) rectangle(5,4);
\draw(8.5,5.25)[black] node{\sffamily Best corrections};
%\draw[->, thick] (3.5, 3) -- (6.25, 2.2);


\filldraw[black!10!white](6,2.5) rectangle(11,3);
\draw[thick](6,2.5) rectangle(11,3);
\draw[thick](6.5,2.5)--(6.5,3);
\draw[thick](7.0,2.5)--(7.0,3);
\draw[dotted, thick](7.25,2.75)--(9.75,2.75);
\draw[thick](10.0,2.5)--(10.0,3);
\draw[thick](10.5,2.5)--(10.5,3);
\draw[right](11.25,2.5) node{\sffamily Corrected chunks};
\draw[->, thick] (10.75, 2.5) -- (8.5, 1.2);

% result integrating
\filldraw[black!25!white](6,0) rectangle(11,1);
\draw[thick](6,0) rectangle(11,1);
\draw(8.5,0.5)[black] node{\sffamily Result integrating};
\draw[->, thick] (8.5, 0) -- (8.5, -0.8);

%\filldraw[black!25!white](7,-1) rectangle(10,0);
%\draw[thick](7,-1) rectangle(10,0);
\draw(8.5,-1.5)[black] node{\sffamily Corrected file};

\end{tikzpicture}

\caption{Correction process (first $k$-mer correction is disregarded)}
\label{fig:correctflow}
\end{figure}

==> covering.tex <==
\begin{figure}

\begin{tikzpicture}[>=stealth, x=1.25cm, y=0.42cm]
%\small\sffamily

\draw(-1.5, 2) node [scale=0.5]{\large Bases' indices};
\draw(-1.5, 1) node [scale=0.5]{\large Bases};
\draw(-1.5, -0.15) node [scale=0.5]{\large $k$-mers};
\draw(-1.5, -1.35) node [scale=0.5]{\large \textbf{$k$-mers with extending symbols}};

% pionowe linie
\foreach \n in {0,...,6}
{
\draw(0.2 * \n, 2) edge [dotted](0.2 * \n, 0 - 0.3 * \n)[black!10];
}

\foreach \n in {0,...,4}
{
\draw(\n * 0.2 + 1.4, 2) edge [dotted](0.2 * \n + 1.4, -1.8)[black!10];
}

% indeksy symboli
\foreach \n in {93,...,99,-,-,-,-}
{
\draw({(\n - 93) * 0.2 + 0.1}, 2) node [scale=0.5, inner sep=0] {\ttfamily\fontsize{9pt}{12pt}\selectfont  \n};
}

\foreach \n in {100,...,103}
{
\draw ({(\n - 93) * 0.2 + 0.1}, 2) node [scale=0.5, inner sep=0] {\ttfamily -};
}

\newcounter{j}

% symbole
\draw(0, 1) node [inner sep=0, anchor=east] {\ttfamily \ldots};
\setcounter{j}{0}
\foreach \n in {A,T,C,G,\textbf{A},\textbf{C},\textbf{C},W,X,Y,Z}
{
\draw(\value{j} * 0.2 + 0.1, 1) node [inner sep=0] {\ttfamily \n};
\addtocounter{j}{1}
}

 % poziome linie
\setcounter{j}{0}
\foreach \n in {0,...,2}
{
\draw (0.2 * \value{j}, 0.0 - 0.3 * \value{j}) edge (1.0 + 0.2 * \value{j}, 0.0 - 0.3 * \value{j});
\addtocounter{j}{1}
}

\foreach \n in {3,...,6}
{
\draw [thick] (0.2 * \value{j}, 0.0 - 0.3 * \value{j}) edge (1.0 + 0.2 * \value{j}, 0.0 - 0.3 * \value{j});
\addtocounter{j}{1}
}

\end{tikzpicture}

\caption{$5$-mers covering bases 97 -- 99; \base{W}, \base{X}, \base{Y}, \base{Z} -- any extending symbols (at most $5$)}
\label{fig:covering}
\end{figure}


==> example.tex <==
\begin{figure}

\begin{tikzpicture}[>=stealth, x=1.25cm, y=0.45cm]
%\small\sffamily

\draw(-1.5, 2) node [scale=0.5]{\large Bases' indices};
\draw(-1.5, 1) node [scale=0.5]{\large Bases' qualities};
\draw(-1.5, 0) node [scale=0.5]{\large Bases};
\draw(-1.5, -3.25) node [scale=0.5]{\large $k$-mers counts};
\draw(-1.5, -6.2) node [scale=0.5]{\large Path $1$};
\draw(-1.5, -10.3) node [scale=0.5]{\large Path $2$};

% pionowe linie tylko do oryginalnego k-meru
\foreach \n in {0,...,7}
{
\draw(0.2 * \n, 2) edge [dotted](0.2 * \n, -1.0 - 0.3 * \n)[black!10];
}

% pionowoe linie do ostatniej sciezki
\foreach \n in {0,...,6}
{
\draw(1.6 + 0.2 * \n, 2) edge [dotted](1.6 + 0.2 * \n, -11.3 - 0.3 * \n)[black!10];
}

% pionowe linie do konca (5)
\foreach \n in {0,...,6}
{
\draw(\n * 0.2 + 3, 2) edge [dotted](0.2 * \n + 3, -13.4)[black!10];
}

% indeksy symboli
%\draw(0, 2) node [scale=0.5, inner sep=0, anchor=east] {\ttfamily \ldots};
\foreach \n in {79,...,99}
{
\draw({(\n - 79) * 0.2}, 2) node [scale=0.5, inner sep=0, anchor=west] {\ttfamily\fontsize{9pt}{12pt}\selectfont \n};
}

\newcounter{i}

% jakoœci
%\draw(0, 1) node [scale=0.5, inner sep=0, anchor=east] {\ttfamily \ldots};
\setcounter{i}{0}
%40,40,40,38,
\foreach \n in {39,40,40,40,40,40,40,40,40,40,40,40,39,27,18,9,9,8,8,17,43}
{
\draw(\value{i} * 0.2, 1) node [scale=0.5, inner sep=0, anchor=west] {\ttfamily\fontsize{9pt}{12pt}\selectfont \n};
\addtocounter{i}{1}
}

% symbole
\draw(0, 0) node [inner sep=0, anchor=east] {\ttfamily \ldots};
\setcounter{i}{0}
% C,A,G,C,
\foreach \n in {A,T,T,A,T,A,A,A,C,G,C,A,T,C,T,A,T,C,G,A,C}
{
\draw(\value{i} * 0.2, 0) node [inner sep=0, anchor=west] {\ttfamily \n};
\addtocounter{i}{1}
}

 % liczebnoœci k-merów i poziome linie
\setcounter{i}{0}
%30,
\foreach \n in {30,26,25,16,18,24,32,35,0,0,0,0,0,0,29}
{
\draw(-0.05 + 0.2 * \value{i}, -1.0 - 0.3 * \value{i}) node [scale=0.5, anchor=east, inner sep=0.05]{\fontsize{9pt}{12pt}\selectfont \n};
\draw (0.2 * \value{i}, -1.0 - 0.3 * \value{i}) edge  (1.4 + 0.2 * \value{i}, -1.0 - 0.3 * \value{i});
\addtocounter{i}{1}
}

%% Path 1

% 6,2
\draw (-1.5,-5.7) edge [black!20](4.5,-5.7);

\setcounter{i}{0}
\foreach \n in { , , , , , , , , , , , , , ,A, , , , ,T, }
{
\draw(\value{i} * 0.2, -6.2) node [inner sep=0, anchor=west] {\ttfamily \n};
\addtocounter{i}{1}
}

\setcounter{i}{0}
\foreach \n in {30,24,27,17,35,21,20,22}
{
\draw({-0.05 + 0.2 * (\value{i} + 8)}, -7.2 - 0.3 * \value{i}) node [scale=0.5, anchor=east, inner sep=0.05]{\fontsize{9pt}{12pt}\selectfont \n};
\draw ({0.2 * (\value{i} + 8)}, -7.2 - 0.3 * \value{i}) edge ({1.4 + 0.2 * (\value{i} + 8)}, -7.2 - 0.3 * \value{i});
\addtocounter{i}{1}
}
\draw(0.2 * 15 - 0.5, -7.2 - 0.3 * 7) node [scale=0.5, anchor=east]{\large Best extending $k$-mer};

%% Path 2

% 10.3
\draw (-1.5,-9.8) edge [black!20](4.5,-9.8);

\setcounter{i}{0}
\foreach \n in { , , , , , , , , , , , , , ,A,A, ,C, , , }
{
\draw(\value{i} * 0.2, -10.3) node [inner sep=0, anchor=west] {\ttfamily \n};
\addtocounter{i}{1}
}

\setcounter{i}{0}
\foreach \n in {30,25,37,29,45,28,23,24}
{
\draw({-0.05 + 0.2 * (\value{i} + 8)}, -11.3 - 0.3 * \value{i}) node [scale=0.5, anchor=east, inner sep=0.05]{\fontsize{9pt}{12pt}\selectfont\n};
\draw ({0.2 * (\value{i} + 8)}, -11.3 - 0.3 * \value{i}) edge ({1.4 + 0.2 * (\value{i} + 8)}, -11.3 - 0.3 * \value{i});
\addtocounter{i}{1}
}
\draw(0.2 * 15 - 0.5, -11.3 - 0.3 * 7) node [scale=0.5, anchor=east]{\large Best extending $k$-mer};


\end{tikzpicture}

\caption{Example of correction paths rating}
\label{fig:example}
\end{figure}




